Preparation of a Stable and Maximally Entangled State of Two Distant Qutrits Trapped in Separate Cavities

We have proposed a simple scheme to entangle two distant qutrits trapped in separate optical cavities. The quantum information of each qutrit is skillfully encoded on the degenerate ground states of a pair of atoms, hence the entanglement between them is relatively stable against spontaneous emission. In Lamb-Dicke limits, it is not necessary to require coincidence detections, which will relax the conditions for the experimental realization. The scheme is robust against the inefficient detections.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72 31
lineto showpage grestore
%%Trailer
%%DocumentFonts: Helvetica

